Verifiable Homomorphic Linear Combinations in Multi-Instance Time-Lock Puzzles

Time-Lock Puzzles (TLPs) have been developed to securely transmit sensitive information into the future without relying on a trusted third party. Multi-instance TLP is a scalable variant of TLP that enables a server to efficiently find solutions to different puzzles provided by a client at once. Nevertheless, existing multi-instance TLPs lack support for (verifiable) homomorphic computation. To address this limitation, we introduce the "Multi-Instance partially Homomorphic TLP" (MH-TLP), a multi-instance TLP supporting efficient verifiable homomorphic linear combinations of puzzles belonging to a client. It ensures anyone can verify the correctness of computations and solutions. Building on MH-TLP, we further propose the "Multi-instance Multi-client verifiable partially Homomorphic TLP" (MMH-TLP). It not only supports all the features of MH-TLP but also allows for verifiable homomorphic linear combinations of puzzles from different clients. Our schemes refrain from using asymmetric-key cryptography for verification and, unlike most homomorphic TLPs, do not require a trusted third party. A comprehensive cost analysis demonstrates that our schemes scale linearly with the number of clients and puzzles.

==> combined-diag.tex <==

% !TEX root =main.tex

%
%\begin{figure}
%  \centering
%  \begin{minipage}[b]{0.45\textwidth}
%    \centering
%    %
%    %%%%%%%
%   \begin{tikzpicture}[scale=.52]
%
%\begin{loglogaxis}[
%	xlabel={Degree of a polynomial.},
%	ylabel={Polynomial factorization running time  in Sec.}
%]
%%
%\addplot[purple, ultra thick] coordinates{
%
%%        (1, 0.019)
%       (2, 0.000397)
%       (4, 0.00058917)
%      (6, 0.000870342)
%      (8, 0.00122411)
%      (10, 0.00146821)
%
%};
%%
%\addplot[blue, ultra thick]  coordinates{
%
%%  (1, 0.001)
%    (2, 0.00060388)
%       (4, 0.00105041)
%      (6, 0.00176213)
%      (8, 0.00218177)
%      (10, 0.00224291)
%% 
%};
%
%
%\legend{\small $128$-bit,\small $256$-bit}
%\end{loglogaxis}
%\end{tikzpicture}
%    %%%%%%%
%    \caption{Running time of factorizing polynomials.}
%    \label{fig:sub1}
%  \end{minipage}
%  \hfill
%  %%%%%%%%%%%%%%
%  \begin{minipage}[b]{0.45\textwidth}
%    \centering
%   
%    \begin{tikzpicture}[scale=.52]
%
%\begin{loglogaxis}[
%	xlabel={Number of invocation of \prf.},
%	ylabel={Running time  in Sec.}
%]
%
%\addplot[purple, ultra thick] coordinates{
%
%%        (1, 0.019)
%       (2, 0.00000612803)
%       (4, 0.00001136)
%      (16, 0.0000405)
%      (64, 0.00015089)
%      (256, 0.00065815)
%           (1024, 0.00242422)
%
%};
%
%\addplot[blue, ultra thick]  coordinates{
%
%%  (1, 0.001)
%    (2, 0.00000866203)
%       (4, 0.00001679 )
%      (16, 0.0000716061)
%      (64, 0.000290974)
%      (256, 0.000970898)
%           (1024, 0.00353426)
%
%% 
%};
%
%
%\legend{\small $128$-bit,\small $256$-bit}
%\end{loglogaxis}
%\end{tikzpicture}
%    
%    
%    \caption{Running Time of \prf Invocations.}
%    \label{fig:sub2}
%  \end{minipage}
%  \caption{Performance of polynomial factorizations and \prf. }
%  \label{fig:both}
%\end{figure}
%
%
%/
%
%/

%%%%%%%%%%%%%

\begin{figure}
  \centering
  \begin{subfigure}[b]{0.45\textwidth}
    \centering
    
    
     %%%%%%%
   \begin{tikzpicture}[scale=.52]

\begin{loglogaxis}[
	xlabel={Degree of a polynomial.},
	ylabel={Polynomial factorization running time  in Sec.}
]

\addplot[purple, ultra thick] coordinates{

%        (1, 0.019)
       (2, 0.000397)
       (4, 0.00058917)
      (6, 0.000870342)
      (8, 0.00122411)
      (10, 0.00146821)

};
%
\addplot[blue, ultra thick]  coordinates{

%  (1, 0.001)
    (2, 0.00060388)
       (4, 0.00105041)
      (6, 0.00176213)
      (8, 0.00218177)
      (10, 0.00224291)
% 
};


\legend{\small $\log_{\st 2}(p)=128$-bit,\small $\log_{\st 2}(p)=256$-bit}
\end{loglogaxis}
\end{tikzpicture}    
    
    
    
    
    \caption{Running time of factorizing polynomials.}
    \label{fig:sub1}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{0.45\textwidth}
    \centering
    
    
    
    \begin{tikzpicture}[scale=.52]

\begin{loglogaxis}[
	xlabel={Number of invocation of \prf.},
	ylabel={Running time  in Sec.}
]

\addplot[purple, ultra thick] coordinates{

%        (1, 0.019)
       (2, 0.00000612803)
       (4, 0.00001136)
      (16, 0.0000405)
      (64, 0.00015089)
      (256, 0.00065815)
           (1024, 0.00242422)

};

\addplot[blue, ultra thick]  coordinates{

%  (1, 0.001)
    (2, 0.00000866203)
       (4, 0.00001679 )
      (16, 0.0000716061)
      (64, 0.000290974)
      (256, 0.000970898)
           (1024, 0.00353426)

% 
};


\legend{\small $\log_{\st 2}(p)=128$-bit,\small $\log_{\st 2}(p)=256$-bit}
\end{loglogaxis}
\end{tikzpicture}
    
    
    
    \caption{Running Time of \prf Invocations.}
    \label{fig:sub2}
  \end{subfigure}
  \caption{Performance of polynomial factorizations and \prf. Figure \ref{fig:sub1}, depicts the performance of polynomial factorizations across polynomial degrees ranging from $2$ to $10$ over fields of $128$ and $256$ bits, i.e., $\log_{\st 2}(\prm)=128$ and $\log_{\st 2}(\prm)=256$. Figure \ref{fig:sub2}, showcases the performance of \prf across $2$ to $1024$ invocations, with output sizes of $128$ and $256$ bits.}
  \label{figure-Runtime-factorization-PRF}
\end{figure}

%%%%%%%%%%%



==> diag-1.tex <==

% !TEX root =main.tex

\begin{center}
\begin{tikzpicture}[scale=.52]

\begin{loglogaxis}[
	xlabel={Degree of a Polynomial.},
	ylabel={Polynomial Factorization Running time  in Sec.}
]




\addplot[purple, ultra thick] coordinates{

%        (1, 0.019)
       (2, 0.000397)
       (4, 0.00058917)
      (6, 0.000870342)
      (8, 0.00122411)
      (10, 0.00146821)

};

\addplot[blue, ultra thick]  coordinates{

%  (1, 0.001)
    (2, 0.00060388)
       (4, 0.00105041)
      (6, 0.00176213)
      (8, 0.00218177)
      (10, 0.00224291)
% 
};


\legend{\small $128$-bit,\small $256$-bit}
\end{loglogaxis}
\end{tikzpicture}
\end{center}

==> diag-2.tex <==

% !TEX root =main.tex

\begin{center}
\begin{tikzpicture}[scale=.52]

\begin{loglogaxis}[
	xlabel={Number of Invocations of \prf.},
	ylabel={Running time  in Sec.}
]




\addplot[purple, ultra thick] coordinates{

%        (1, 0.019)
       (2, 0.00000612803)
       (4, 0.00001136)
      (16, 0.0000405)
      (64, 0.00015089)
      (256, 0.00065815)
           (1024, 0.00242422)

};

\addplot[blue, ultra thick]  coordinates{

%  (1, 0.001)
    (2, 0.00000866203)
       (4, 0.00001679 )
      (16, 0.0000716061)
      (64, 0.000290974)
      (256, 0.000970898)
           (1024, 0.00353426)

% 
};


\legend{\small $128$-bit,\small $256$-bit}
\end{loglogaxis}
\end{tikzpicture}
\end{center}
